On a family of negative curves

Let $X$ be the blowup of a weighted projective plane at a general point. We study the problem of finite generation of the Cox ring of $X$. Generalizing examples of Srinivasan and Kurano-Nishida, we consider examples of $X$ that contain a negative curve of the class $H-mE$, where $H$ is the class of a divisor pulled back from the weighted projective plane and $E$ is the class of the exceptional curve. For any $m>0$ we construct examples where the Cox ring is finitely generated and examples where it is not.

==> LHSintervals.tex <==
\begin{tikzpicture}[
    scale=1,
    ]

\draw[|-|] (-5,2) -- (-3.5,2);
\draw (-3.5,2) -- (3.5,2);
\draw[|-|] (3.5,2) -- (5,2);
\draw[|-|] (-3.5,1) -- (5,1);
\draw[|-|] (-5,0) -- (3.5,0);
\draw[|-|,dashed] (-5,-1.1) -- (-3,-1.1);
\draw (-3,-1.1) -- (3,-1.1);
\draw[|-|,dashed] (3,-1.1) -- (5,-1.1);

\draw[dotted] (-3.5,2) -- (-3.5,0);
\draw[dotted] (3.5,2) -- (3.5,0);

\foreach \Point/\PointLabel in { (0,2)/{},
(-5,2)/{$-p\alpha$}, (-3.5,2)/{$0$}, (3.5,2)/{$pm$}, (5,2)/{$\qquad\qquad pm+p\cdot\frac{\beta(m+2)-1}{m+1}$}, 
(0,1)/{$\xi_{m+1}^p$}, (0,0)/{$(x^mh^{m+1})^p$}, 
(0,-1.1)/{$i$-th term}, (-4,-1.1)/{$i\cdot\frac{1-(m+2)\alpha}{m+1}$}, (4,-1.1)/{$\quad(k-i)\cdot\frac{1-\beta}{m+1}$}
}
\draw[fill=black] \Point circle (0) node[above] {\PointLabel};
\end{tikzpicture}


==> Qconstruction.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=0.6,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    spy using outlines={circle, magnification=3, size=1cm, connect spies}
    ]

  %Reference grid and origin
    %\draw[help lines,step=0.5] (-7,-2) grid (7,4.5);
    %\foreach \Point/\PointLabel in {
    %(0,0)/{}
    % }
    %\draw[fill=black] \Point circle (0.075) node[above left] {\PointLabel};

    %Figures
      \foreach \Point\PointLabel in {
        (0,0)/{},(1,1)/{},(2,2)/{},
        (2,3)/{},(3,4)/{},(4,5)/{},
        (4,6)/{},(5,7)/{},(6,8)/{m(m+1,m+2)},
        (6,9)/{(m+1)(m,m+1)}
      }
      \draw[fill=black] \Point circle (0.1) node[right] {$\PointLabel$};
      %
      \foreach \Point\PointLabel in {
        (5,7)/{Q},
      }
      \draw[fill=black] \Point circle (0.1) node[below] {$\PointLabel$};
       %
      \foreach \Point\PointLabel in {
        (4,6)/{m(m,m+1)},
        (2,3)/{(m-1)(m,m+1)}
      }
      \draw[fill=black] \Point circle (0.1) node[above left] {$\PointLabel$};
      %
      \draw (0,0) -- (6,9);
      \draw (4,0) -- (6,8);
      %\draw ((0,0) -- (5,7);
      \node at (-1.2,1) [rectangle] (point) {slope $\frac{m+1}{m}$};
      \node at (7,4) [rectangle] (point) {slope $m+2$};

\end{tikzpicture}
%\end{document}


==> newtonP.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=2,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    spy using outlines={circle, magnification=3, size=1cm, connect spies}
    ]

  %Reference grid and origin
    %\draw[help lines,step=0.5] (-3,-1) grid (5,4);
    %\foreach \Point/\PointLabel in {
    %(0,0)/{}
    %}
    %\draw[fill=black] \Point circle (0.075) node[above left] {\PointLabel};

    %Figures

      \draw[thick] (0,0) -- (1.5,0) -- (1.7,2.4) -- cycle;
      \draw[thick] (0,0) -- (1.5,0) -- (2,2.5) -- cycle;
      \node at (0,-0.2) (point) {$0$};
      \node at (1.5,-0.2) (point) {$m^2$};
      \draw (1.7,2.4) circle (0.0) node[above] {$\Delta_1$};
      \draw (2,2.5) circle (0.0) node[above right] {$\Delta_2$};
      %Slopes right hand side
      \node at (3,1.5) [rectangle] (point1) {$m+2<$};
      \node at (3.6,1.5) [circle] (point2) {$\frac{m+1}{1-\beta}$};
      \def\myshift#1{\raisebox{-2ex}}
      \draw [<-,thick,postaction={decorate,decoration={text along path,text align=center,text={|\myshift|slope}}}] (1.77,1.25) to [bend right =20] (point1);
      \def\myshift#1{\raisebox{1ex}}
      \draw [<-,thick,postaction={decorate,decoration={text along path,text align=center,text={|\myshift|slope}}}] (1.67,12*0.15) to [bend left =30] (point2);
      %Slopes left hand side
      \node at (0,2) [rectangle] (point3) {$<\frac{m+1}{m+\alpha}$};
      \node at (-0.55,2) [circle] (point4) {$\frac{m+2}{m+1}$};
      \def\myshift#1{\raisebox{1ex}}
      \draw [->,thick,postaction={decorate,decoration={text along path,text align=center,text={|\myshift|slope}}}] (point3) to [bend left =20] (1.25,156/85);
      \def\myshift#1{\raisebox{-2.1ex}}
      \draw [->,thick,postaction={decorate,decoration={text along path,text align=center,text={|\myshift|slope}}}] (point4) to [bend right =10] (1.17,1.5);
 
  

\end{tikzpicture}
%\end{document}


==> relationWithFn.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}
%\usepackage{subcaption}

%\begin{document}
\begin{tikzpicture}[
    scale=0.4,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
    scale=0.5,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]
  \def\s{10}
    % x,y-axis
    \draw[axis] (-1,0)  -- (14,0) node(xline)[right] {$x$};   
    \draw[axis] (0,-1)  -- (0,14) node(xline)[right] {$y$};

    %Definition of triangle with left lower vertex at #1 and lower side #2
    \def\tri#1#2{
      \begin{scope}[shift={#1}]
        \draw[fill= gray, opacity=0.4] (0,0) -- (#2,0) -- (#2,#2) -- cycle;
      \end{scope}
    }
    %Definition of square with center at #1 and side #2
    \def\sq#1{
      \begin{scope}[shift={#1}]
        \def\a{0.3}
        \draw[fill= gray, opacity=0.4] (\a,\a) -- (\a,-\a) -- (-\a,-\a) -- (-\a,\a)-- cycle;
      \end{scope}
    }
    %Definition of rectangle for f and h
    \def\rect#1#2#3{
      \def\a{0.4}
      \begin{scope}[shift={#1}, rotate=#3]
        \draw (-\a,\a) -- (-\a,-\a) -- ($(#2+\a,-\a)$) -- ($(#2+\a,\a)$) -- cycle;
      \end{scope}
      }
    %Definition of \xi_m
    \def\poly#1#2{
      \coordinate (P) at ($#1+(#2+1,#2+2)$);
      \tri{#1}{#2};   
      \sq{(P)};
      }

\poly{(1,0)}{\s}
\poly{(1,1)}{\s}
\def\d{\s+2}
\rect{(0,0)}{17}{45}

\node at (4.8,7) (point) {$f^{m+1}$};
\node at (7,3) (point) {$xh\xi_{m}$};

\end{tikzpicture}
%\end{document}


==> relationWithHn.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=0.4,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]

  \def\s{10}
    % x,y-axis
    \draw[axis] (-1,0)  -- (14,0) node(xline)[right] {$x$};   
    \draw[axis] (0,-1)  -- (0,14) node(xline)[right] {$y$};

    %Definition of triangle with left lower vertex at #1 and lower side #2
    \def\tri#1#2{
      \begin{scope}[shift={#1}]
        \draw[fill= gray, opacity=0.4] (0,0) -- (#2,0) -- (#2,#2) -- cycle;
      \end{scope}
    }
    %Definition of square with center at #1 and side #2
    \def\sq#1{
      \begin{scope}[shift={#1}]
        \def\a{0.3}
        \draw[fill= gray, opacity=0.4] (\a,\a) -- (\a,-\a) -- (-\a,-\a) -- (-\a,\a)-- cycle;
      \end{scope}
    }
    %Definition of rectangle for f and h
    \def\rect#1#2#3{
      \def\a{0.4}
      \begin{scope}[shift={#1}, rotate=#3]
        \draw (-\a,\a) -- (-\a,-\a) -- ($(#2+\a,-\a)$) -- ($(#2+\a,\a)$) -- cycle;
      \end{scope}
      }
    %Definition of \xi_m
    \def\poly#1#2{
      \coordinate (P) at ($#1+(#2+1,#2+2)$);
      \tri{#1}{#2};   
      \sq{(P)};
      }


\poly{(0,0)}{\s}
\poly{(1,1)}{\s}
\def\d{\s+2}
\rect{(\s+1,0)}{\d}{90}
\node at (13.8,7) (point) {$x^mh^{m+1}$};
\node at (7,3) (point) {$f\xi_{m}$};

\end{tikzpicture}
%\end{document}


==> topDeltaBar.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=2,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    spy using outlines={circle, magnification=3, size=1cm, connect spies}
    ]

  %Reference grid and origin
    %\draw[help lines,step=0.5] (-7,-2) grid (7,4.5);
    %\foreach \Point/\PointLabel in {
    %(0,0)/{}
    % }
    %\draw[fill=black] \Point circle (0.075) node[above left] {\PointLabel};

    %Figures

  \draw (0,0) -- (1.8,2);
  \draw (1,0) -- (1.5,2);
  \draw[dashed] (-0.2,1.8) -- (2,1.8);
  \draw[fill=black] (0.9*0.7,0.7) circle (0.025) node[above left] {$Q$};
  \draw[fill=black] (1.25,1) circle (0.025) node[right] {$m(m+1,m+2)$};
  \draw[fill=black] (1.8*9/10,1.8) circle (0.025) node[below right] {$x_L$};
  \draw[fill=black] (1.5*4/3-0.55,1.8) circle (0.025) node[below left] {$x_R\,$};
  \node at (0.8,0.5) (point) {$\overline{\Delta}$};
  \node at (2.7,1.8) (point) {$y=(m+1)^2$};

  

\end{tikzpicture}
%\end{document}


==> tri-interval1.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=1,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    spy using outlines={circle, magnification=3, size=1cm, connect spies}
    ]

  %Reference grid and origin
    %\draw[help lines,step=0.5] (-7,-2) grid (7,4.5);
    %\foreach \Point/\PointLabel in {
    %(0,0)/{}
    % }
    %\draw[fill=black] \Point circle (0.075) node[above left] {\PointLabel};

    %Figures
    %Left graph
    \begin{scope}[shift={(-6,0.5)}]
      \draw[axis] (-0.5,0)  -- (3,0) node(xline)[right] {};   
      \draw[axis] (0,-0.5)  -- (0,3) node(xline)[right] {};
      \foreach \Point in {
        (0,0),(0.5,0),(1,0),(1.48,0),
        (0.5,0.5),(1,0.5),(1.5,0.5),
        (1,1),(1.5,1),
        (1.5,1.5),
        (2,2.5)
      }
      \draw[fill=black] \Point circle (0.05);
      \draw (0,0) -- (1.50125,0) -- (2.04235,2.71235) -- cycle;
      \node at (1,3.75) (point) {$\xi_{m+1}$};
      \node at (1.75,-1) (point) {$\left[0,m+\frac{(m+2)\beta-1}{m+1}\right]$};
    \end{scope}

    %Middle graph
    \begin{scope}[shift={(-1,0.5)}]
      \draw[axis] (-0.5,0)  -- (3,0) node(xline)[right] {};   
      \draw[axis] (0,-0.5)  -- (0,3) node(xline)[right] {};
      \foreach \Point in {
        (0,0),(0.5,0),(1,0),
        (0.5,0.5),(1,0.5),
        (1,1),
        (1.5,2)
      }
      \draw[fill=black] \Point circle (0.05);
      \begin{scope}[shift={(0.5,0.5)}]]
      \foreach \Point in {
        (0,0),(0.5,0),(1,0),
        (0.5,0.5),(1,0.5),
        (1,1),
        (1.5,2)
      }
      \draw[fill=black] \Point circle (0.05);
      \end{scope}
      %\draw (-1/10,0) -- (141/70,2.64) -- (1.75,0) -- cycle;
      \draw (-1/44,0) -- (1.50125,0) -- (2.04065,2.71013) -- cycle;
      \node at (1,3.75) (point) {$f\xi_m$};
      \node at (1.75,-1) (point) {$\left[-\alpha,m+\frac{\beta(m+2)-1}{m+1}\right]$};
    \end{scope}

    %Right graph
    \begin{scope}[shift={(3.75,0.5)}]
      \draw[axis] (-0.5,0)  -- (3,0) node(xline)[right] {};   
      \draw[axis] (0,-0.5)  -- (0,3) node(xline)[right] {};
      \begin{scope}[shift={(1.5,0)}]
      \foreach \Point in {
        (0,0),(0,0.5),(0,1),(0,1.5),(0,2),
      }
      \draw[fill=black] \Point circle (0.05);
      \end{scope}
      %\draw (-1/10,0) -- (121/70,2.2857) -- (1.5,0) -- cycle;
      \draw (-1/44,0) -- (1.5,0) -- (2.04065,2.71013) -- cycle;
      \node at (1,3.75) (point) {$x^mh^{m+1}$};
      \node at (1.75,-1) (point) {$\left[-\alpha,m\right]$};
    \end{scope}

    %ZOOM LEFT
    \begin{scope}[shift = {(-4.3,0.5)},opacity=1]
      \draw[fill = white] (0,0) circle (0.4);
      %\draw[fill=black] (0,0) circle (0.05);

      \filldraw[fill=white] 
      (78.7176:0.4) -- (0,0) -- (0:0.4)
      arc[start angle=0, end angle=78.7176, radius=0.4]
      -- cycle;    
      \draw (-0.4,0) -- (0.4,0);
      \draw[fill=black] (-0.2,0) circle (0.08);
    \end{scope}

    %ZOOM MIDDLE
    \begin{scope}[shift = {(-1.2,0.5)},opacity=1]
      \draw[fill = white] (0,0) circle (0.4);
      %\draw[fill=black] (0,0) circle (0.05);

      \filldraw[fill=white] 
      (52.7157:0.4) -- (0,0) -- (0:0.4)
      arc[start angle=0, end angle=52.7157, radius=0.4]
      -- cycle;    
      \draw (60:0.4) -- (0.2,0) -- (-60:0.4);
      \draw (-0.4,0) -- (0.4,0);
      \draw[fill=black] (0.2,0) circle (0.08);
    \end{scope}

   %ZOOM RIGHT
    \begin{scope}[shift = {(3.55,0.5)},opacity=1]
      \draw[fill = white] (0,0) circle (0.4);
      %\draw[fill=black] (0,0) circle (0.05);

      \filldraw[fill=white] 
      (52.7157:0.4) -- (0,0) -- (0:0.4)
      arc[start angle=0, end angle=52.7157, radius=0.4]
      -- cycle;    
      \draw (60:0.4) -- (0.2,0) -- (-60:0.4);
      \draw (-0.4,0) -- (0.4,0);
      %\draw[fill=black] (0.2,0) circle (0.08);
    \end{scope}

    %SPIES
    %\spy on (-4.5,0.5) in node at (-4.4,-0.4);
    %\spy on (-1,0.5) in node at (1.5,-0.4);
    %\spy on (3.75,0.5) in node at (1.5,-0.4);


    %Additional nodes for + and =
     \node at (-2.5,2) (point) {$=$};
     \node at (2.5,2) (point) {$+$};
     \node at (-2.5,4.25) (point) {$=$};
     \node at (2.5,4.25) (point) {$+$};
    

     %horizontal line INTERVALS
     \begin{scope}[shift={(0,-4.2)}]
       \draw[|-|] (-5,2) -- (-3.5,2);
       \draw (-3.5,2) -- (3.5,2);
       \draw[|-|] (3.5,2) -- (5,2);
       \draw[|-|] (-3.5,1.2) -- (5,1.2);
       \draw[|-|] (-5,0.4) -- (5,0.4);
       \draw[|-|] (-5,-0.4) -- (3.5,-0.4);
       %vertical dotted lines
       \draw[dotted] (-3.5,2) -- (-3.5,-0.4);
       \draw[dotted] (3.5,2) -- (3.5,-0.4);
     
     \foreach \Point/\PointLabel in { 
       (-5,2)/{$-\alpha$}, (-3.5,2)/{$0$}, (3.5,2)/{$m$}, (5,2)/{$\qquad\qquad m+\frac{(m+2)\beta-1}{m+1}$}, 
       (0,1.2)/{$\xi_{m+1}$}, 
       (0,0.4)/{$f\xi_m$},
       (0,-0.4)/{$x^mh^{m+1}$}, 
     }
     \draw[fill=black] \Point circle (0) node[above] {\PointLabel};
     \end{scope}

\end{tikzpicture}
%\end{document}


==> tri-interval2.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=1,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    spy using outlines={circle, magnification=3, size=1cm, connect spies}
    ]

  %Reference grid and origin
    %\draw[help lines,step=0.5] (-7,-2) grid (7,4.5);
    %\foreach \Point/\PointLabel in {
    %(0,0)/{}
    % }
    %\draw[fill=black] \Point circle (0.075) node[above left] {\PointLabel};

    %Figures
    %Left graph
    \begin{scope}[shift={(-6,0.5)}]
      \draw[axis] (-0.5,0)  -- (3,0) node(xline)[right] {};   
      \draw[axis] (0,-0.5)  -- (0,3) node(xline)[right] {};
      \foreach \Point in {
        (0,0),(0.5,0),(1,0),(1.48,0),
        (0.5,0.5),(1,0.5),(1.5,0.5),
        (1,1),(1.5,1),
        (1.5,1.5),
        (2,2.5)
      }
      \draw[fill=black] \Point circle (0.05);
      \draw (0,0) -- (1.50125,0) -- (2.04235,2.71235) -- cycle;
      \node at (1,3.75) (point) {$\xi_{m+1}$};
      \node at (1.75,-1) (point) {$\left[0,m+\frac{(m+2)\beta-1}{m+1}\right]$};
    \end{scope}

    %Middle graph
    \begin{scope}[shift={(-1,0.5)}]
      \draw[axis] (-0.5,0)  -- (3,0) node(xline)[right] {};   
      \draw[axis] (0,-0.5)  -- (0,3) node(xline)[right] {};
      \begin{scope}[shift={(0.5,0)}]
      \foreach \Point in {
        (0,0),(0.5,0),(1,0),
        (0.5,0.5),(1,0.5),
        (1,1),
        (1.5,2)
      }
      \draw[fill=black] \Point circle (0.05);
      \end{scope}
      \begin{scope}[shift={(0.5,0.5)}]]
      \foreach \Point in {
        (0,0),(0.5,0),(1,0),
        (0.5,0.5),(1,0.5),
        (1,1),
        (1.5,2)
      }
      \draw[fill=black] \Point circle (0.05);
      \end{scope}
      \draw (17/176,0) -- (1601/1000,0) -- (4.2703/2,5.3551/2) -- cycle;
      \node at (1,3.75) (point) {$xh\xi_m$};
      \node at (1.75,-1) (point) {$\left[\frac{1-(m+2)\alpha}{m+1},m+\beta\right]$};
    \end{scope}

    %Right graph
    \begin{scope}[shift={(3.75,0.5)}]
      \draw[axis] (-0.5,0)  -- (3,0) node(xline)[right] {};   
      \draw[axis] (0,-0.5)  -- (0,3) node(xline)[right] {};
      \foreach \Point in {
        (0,0),(0.5,0.5),(1,1),(1.5,1.5),(2,2),
      }
      \draw[fill=black] \Point circle (0.05);
      \draw (0,0) -- (1601/1000,0) -- (4.3389/2,5.6989/2) -- cycle;
      \node at (1,3.75) (point) {$f^{m+1}$};
      \node at (1.75,-1) (point) {$\left[0,m+\beta\right]$};
    \end{scope}

    %ZOOM LEFT
    \begin{scope}[shift = {(-4.3,0.5)},opacity=1]
      \draw[fill = white] (0,0) circle (0.4);
      %\draw[fill=black] (0,0) circle (0.05);

      \filldraw[fill=white] 
      (78.7176:0.4) -- (0,0) -- (0:0.4)
      arc[start angle=0, end angle=78.7176, radius=0.4]
      -- cycle;    
      \draw (-0.4,0) -- (0.4,0);
      \draw[fill=black] (-0.2,0) circle (0.08);
    \end{scope}

    %ZOOM MIDDLE
    %\begin{scope}[shift = {(-1.2,0.5)},opacity=1]
    %  \draw[fill = white] (0,0) circle (0.4);
      %\draw[fill=black] (0,0) circle (0.05);

    %  \filldraw[fill=white] 
    %  (52.7157:0.4) -- (0,0) -- (0:0.4)
    %  arc[start angle=0, end angle=52.7157, radius=0.4]
    %  -- cycle;    
    %  \draw (60:0.4) -- (0.2,0) -- (-60:0.4);
    %  \draw (-0.4,0) -- (0.4,0);

    %\end{scope}

   %ZOOM RIGHT
    %\begin{scope}[shift = {(3.55,0.5)},opacity=1]
    %  \draw[fill = white] (0,0) circle (0.4);
      %\draw[fill=black] (0,0) circle (0.05);

    %  \filldraw[fill=white] 
    %  (52.7157:0.4) -- (0,0) -- (0:0.4)
    %  arc[start angle=0, end angle=52.7157, radius=0.4]
    %  -- cycle;    
    %  \draw (60:0.4) -- (0.2,0) -- (-60:0.4);
    %  \draw (-0.4,0) -- (0.4,0);
      %\draw[fill=black] (0.2,0) circle (0.08);
    %\end{scope}

    %SPIES
    %\spy on (-4.5,0.5) in node at (-4.4,-0.4);
    %\spy on (-1,0.5) in node at (1.5,-0.4);
    %\spy on (3.75,0.5) in node at (1.5,-0.4);


    %Additional nodes for + and =
     \node at (-2.5,2) (point) {$=$};
     \node at (2.5,2) (point) {$+$};
     \node at (-2.5,4.25) (point) {$=$};
     \node at (2.5,4.25) (point) {$+$};
    

     %horizontal line INTERVALS
     \begin{scope}[shift={(0,-4.2)}]
       \draw[|-|] (-5,2) -- (-3.5,2);
       \draw (-3.5,2) -- (3.5,2);
       \draw[|-|] (3.5,2) -- (5,2);
       \draw[|-|] (-5,1.2) -- (3.5,1.2);
       \draw[|-|] (-3.5,0.4) -- (5,0.4);
       \draw[|-|] (-5,-0.4) -- (5,-0.4);
       %vertical dotted lines
       \draw[dotted] (-3.5,2) -- (-3.5,-0.4);
       \draw[dotted] (3.5,2) -- (3.5,-0.4);
     
     \foreach \Point/\PointLabel in { 
       (-5,2.1)/{$0$}, (-3.5,2)/{$\frac{1-(m+2)\alpha}{m+1}$}, (3.5,2)/{$m+\frac{(m+2)\beta-1}{m+1}$}, (5,2)/{$\qquad m+\beta$}, 
       (0,1.2)/{$\xi_{m+1}$}, 
       (0,0.4)/{$xh\xi_m$},
       (0,-0.4)/{$f^{m+1}$}, 
     }
     \draw[fill=black] \Point circle (0) node[above] {\PointLabel};
     \end{scope}

\end{tikzpicture}
%\end{document}


==> tri-kn-new.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=1.5,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-0.5,0) -- (2.5,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-0.5) -- (0,3.5) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (0,0),(0.5,0),(1,0),(1.5,0),
      (0.5,0.5),(1,0.5),(1.5,0.5),
      (1,1),(1.5,1),
      (1.5,1.5), (2,2.5)
    }
    \draw[fill=black] \Point circle (0.06);

    \coordinate (A) at (-0.2,0);
    \coordinate (B) at (2,2.5);
    \coordinate (C) at (1.7,0);

    \draw (A) circle (0) node[below left] {$-\alpha$};
    \draw (B) circle (0) node[above right] {$(m,m+1)$};
    \draw (C) circle (0) node[below] {$(m-1+\beta)$};

    %triangle
    \draw (A) -- (B) -- (C) -- cycle;

  
\end{tikzpicture}
%\end{document}


==> tri-kn.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=1.5,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-0.5,0) -- (2.5,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-0.5) -- (0,3.5) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (0,0),(0,1),(0,2),(0,3),
      (1,0),(1,1),(1,2),(1,3),
      (2,0),(2,1),(2,2),(2,3)
    }
    \draw[fill=black] \Point circle (0.06);

    \coordinate (A) at (-0.2,0) {};
    \coordinate (B) at (2,3) {};
    \coordinate (C) at (1.25,0) {};

    \draw (A) circle (0) node[below left] {$-\frac{1}{16}$};
    \draw (B) circle (0) node[above right] {$(2,3)$};
    \draw (C) circle (0) node[below right] {$1+\frac{25}{97}$};

    %triangle
    \draw (A) -- (B) -- (C) -- cycle;

  
\end{tikzpicture}
%\end{document}


==> tri-sri-new.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=1.5,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-0.5,0) -- (2.5,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-0.5) -- (0,3.5) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (0,0),(0.5,0),(1,0),(1.5,0),
      (0.5,0.5),(1,0.5),(1.5,0.5),
      (1,1),(1.5,1),
      (1.5,1.5), (2,2.5)
    }
    \draw[fill=black] \Point circle (0.06);

    \coordinate (A) at (0,0);
    \coordinate (B) at (2,2.5);
    \coordinate (C) at (1.75,-0.2);

    \draw (A) circle (0) node[below left] {$(0,0)$};
    \draw (B) circle (0) node[above right] {$(m,m+1)$};
    \draw (C) circle (0) node[below] {$(m-1+\alpha,-\beta)$};

    %triangle
    \draw (A) -- (B) -- (C) -- cycle;

  
\end{tikzpicture}
%\end{document}


==> tri-sri.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=1.5,
    axis/.style={ ->, >=stealth'},
    important line/.style={very thick},
    ]

    % x-axis
    \draw[axis] (-0.5,0) -- (2.5,0) node(xline)[right] {};    
    %y-axis
    \draw[axis] (0,-0.5) -- (0,3.5) node(yline)[above] {};
    %Nodes and tags
    \foreach \Point in {
      (0,0),(0,1),(0,2),(0,3),
      (1,0),(1,1),(1,2),(1,3),
      (2,0),(2,1),(2,2),(2,3)
    }
    \draw[fill=black] \Point circle (0.06);

    \coordinate (A) at (0,0);
    \coordinate (B) at (2,3);
    \coordinate (C) at (1.25,-0.2);

    \draw (A) circle (0) node[below left] {$(0,0)$};
    \draw (B) circle (0) node[above right] {$(2,3)$};
    \draw (C) circle (0) node[below right] {$\frac{1}{101}(125,-5)$};

    %triangle
    \draw (A) -- (B) -- (C) -- cycle;

  
\end{tikzpicture}
%\end{document}


==> xim.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{positioning}
%\usepackage{verbatim}
%\usetikzlibrary{decorations.pathreplacing,angles,quotes}
%\usetikzlibrary{arrows}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
    scale=1,
    axis/.style={very thick, ->, >=stealth'},
    important line/.style={very thick},
    ]

    \node at (-2,3.25) {$\xi_m=$};
    % x-axis
    \draw[important line] (-0.5,0.5) -- (2.2,0.5) node(xline)[right] {};    
    \draw[loosely dotted] (2.3,0.5) -- (3.2,0.5);
    \draw[axis] (3.3,0.5)  -- (6.2,0.5) node(xline)[right] {$x$};

    %y-axis
    \draw[important line] (0.5,-0.5) -- (0.5,2.25) node(yline)[above] {};
    \draw[loosely dotted] (0.5,2.35) -- (0.5,3.15);
    \draw[axis] (0.5,3.25)  -- (0.5,6.3) node(xline)[right] {$y$};

    %bracket
    \node at (4.5,4.3) (point) {};
    \draw[decoration={brace,mirror,raise=5.3pt},decorate]
    (4.5,0.6) -- node[right=6pt, align=left] {with coefficients $(-1)^{j}\cdot{m+1\choose j}$\\along the $j$-th row.} (point);

    %Nodes and tags
    \foreach \Point/\PointLabel in {
    (0.5,0.5)/{}, (1,0.5)/{},(1.5,0.5)/{}, (2,0.5)/{}, (3.5,0.5)/{},(4,0.5)/{},
    (1,1)/{}, (1.5,1)/{}, (2,1)/{}, (3.5,1)/{},(4,1)/{},
    (1.5,1.5)/{}, (2,1.5)/{}, (3.5,1.5)/{},(4,1.5)/{},
    (2,2)/{}, (3.5,2)/{},(4,2)/{},
    (3.5,3.5)/{},(4,3.5)/{},
    (4,4)/{$(m-1,m-1)$},
    (4.5,5)/{$(m,m+1)$}
    }
    \draw[fill=black] \Point circle (0.075) node[above left] {\PointLabel};

   \foreach \Point/\PointLabel in {(4,0.5)/{$(m-1,0)$} }
    \draw[fill=black] \Point circle (0.075) node[below right] {\PointLabel};
    
    %horizontal
    \draw[loosely dotted] (2.3,0.5) -- (3.2,0.5);
    \draw[loosely dotted] (2.3,1) -- (3.2,1);
    \draw[loosely dotted] (2.3,1.5) -- (3.2,1.5);
    \draw[loosely dotted] (2.3,2) -- (3.2,2);
    %vertical
    \draw[loosely dotted] (3.5,2.35) -- (3.5,3.15);
    \draw[loosely dotted] (4,2.35) -- (4,3.15);
    %diagonal
    \draw[loosely dotted] (2.15,2.15) -- (3.3,3.3);   
\end{tikzpicture}
%\end{document}

